The stellar and wind parameters of six prototypical HMXBs and their evolutionary status

High-mass X-ray binaries (HMXBs) are exceptional astrophysical laboratories that offer a rare glimpse into the physical processes that govern accretion on compact objects, massive-star winds, and stellar evolution. In a subset of the HMXBs, the compact objects accrete matter solely from winds of massive donor stars. These so-called wind-fed HMXBs are divided in persistent HMXBs and supergiant fast X-ray transients (SFXTs) according to their X-ray properties. While it has been suggested that this dichotomy depends on the characteristics of stellar winds, they have been poorly studied. With this investigation, we aim to remedy this situation by systematically analyzing donor stars of wind-fed HMXBs that are observable in the UV, concentrating on those with neutron star (NS) companions. We obtained Swift X-ray data, HST UV spectra, and additional optical spectra for all our targets. Our multi-wavelength approach allows us to provide stellar and wind parameters for six donor stars (four wind-fed systems and two OBe X-ray binaries). The wind properties are in line with the predictions of the line-driven wind theory. Three of the donor stars are in an advanced evolutionary stage, while for some of the stars, the abundance pattern indicates that processed material might have been accreted. When passing by the NS in its tight orbit, the donor star wind has not yet reached its terminal velocity but it is still significantly slower; its speed is comparable with the orbital velocity of the NS companion. There are no systematic differences between the two types of wind-fed HMXBs (persistent versus transients) with respect to the donor stars. For the SFXTs in our sample, the orbital eccentricity is decisive for their transient X-ray nature. Based on the orbital parameters and the further evolution of the donor stars, the investigated HMXBs will presumably form Thorne-\.Zytkow objects in the future.

==> (inline-0) <==
\begin{tabular}{lcccccc}
        \hline\hline %---------------------------------------
        &
        \multicolumn{2}{c}{HD\,153919} &
        \multicolumn{2}{c}{LM\,Vel} &
        \multicolumn{2}{c}{BD+53\,2790\tablefootmark{a}} \rule[0mm]{0mm}{3.5mm} \\
        & This study & BONNSAI & This study & BONNSAI & This study & BONNSAI \\
        \hline  %---------------------------------------------------------------------
        $T_{\ast}$ (kK)  & 
        $35^{+2}_{-3}$ & $35^{+3}_{-3}$ & 
        $30^{+3}_{-3}$ & $29^{+3}_{-3}$ &
        $30^{+3}_{-3}$ & $31^{+3}_{-3}$         \rule[0mm]{0mm}{4.0mm}\\        
        $\log L$ ($L_\odot$)    &
        $5.7^{+0.1}_{-0.1}$ & $5.68^{+0.09}_{-0.08}$ &
        $5.3^{+0.1}_{-0.1}$ & $5.34^{+0.09}_{-0.09}$ &
        $4.9^{+0.1}_{-0.1}$ & $4.9^{+0.1}_{-0.1}$
        \rule[0mm]{0mm}{4.0mm}  \\
        $\log g_\ast$ (cm\,s$^{-2}$) & 
        $3.4^{+0.4}_{-0.4}$ & $3.5^{+0.2}_{-0.2}$ &
        $3.2^{+0.2}_{-0.2}$ & $3.3^{+0.2}_{-0.3}$  &
        $3.8^{+0.3}_{-0.5}$ & $3.8^{+0.2}_{-0.3}$ 
        \rule[0mm]{0mm}{4.0mm} \\
        $v \sin i$ (km\,s$^{-1}$)  & 
        $110^{+30}_{-50}$ & $100^{+40}_{-40}$ &
        $150^{+20}_{-20}$ & $150^{+20}_{-20}$ &
        $200^{+50}_{-50}$ & $200^{+45}_{-57}$ 
        \rule[0mm]{0mm}{4.0mm} \\
        $X_{\rm H}$  (mass fr.) &  
        $0.65^{+0.1}_{-0.2}$ & $0.72^{+0.00}_{-0.01}$ &
        $0.5^{+0.1}_{-0.1}$  & $0.72^{+0.00}_{-0.2}$  &
        \rule[0mm]{0mm}{4.0mm} \\
        $\log \dot{M}$ ($M_\odot \mathrm{yr}^{-1}$)  &  
        $-5.6^{+0.2}_{-0.3}$ & $-5.7^{+0.2}_{-0.2}$ &
        $-6.1^{+0.2}_{-0.2}$ & $-6.2^{+0.2}_{-0.2}$ &
        \rule[0mm]{0mm}{4.0mm} \\
        \hline
        $M$ ($M_\odot$)\tablefootmark{b}   & 
        $34^{+100}_{-28}$ & $43^{+5}_{-6}$ &
        $16^{+29}_{-11}$ & $24^{+6}_{-2}$ &
        $27^{+67}_{-23}$ & $20^{+2}_{-2}$
        \rule[0mm]{0mm}{4.0mm} \\
        \hline  %---------------------------------------------------------------------
    \end{tabular}
\begin{longtable}{cccccccSS}
    \caption{Atmospheric structure of the model used to fit HD\,153919. The columns depict the index of the radius grid, the radius ($r$), the electron temperature ($T_\mathrm{e}$), the particle density ($N$), the electron density ($N_\mathrm{e}$), the Rosseland optical depth ($\tau_\mathrm\mathrm{Ross}$), the velocity ($v$), the velocity gradient ($\partial v / \partial r$), and the clumping factor ($D$).}
    \label{table:struct_hd153919}\\
        \hline\hline %----------------------------------------------------------------
        \multicolumn{1}{c}{Depth}  & \multicolumn{1}{c}{$r-1$}      & \multicolumn{1}{c}{$T_\mathrm{e}$} & \multicolumn{1}{c}{$\log N$}                           & \multicolumn{1}{c}{$\log N_\mathrm{e}$}                    & \multicolumn{1}{c}{$\tau_\mathrm{Ross}$} & \multicolumn{1}{c}{$v$}        & \multicolumn{1}{c}{$\partial v / \partial r$}   & \multicolumn{1}{c}{$D$}  \rule[0mm]{0mm}{3.5mm} \\
        \multicolumn{1}{c}{index}  & \multicolumn{1}{c}{[$R_\ast$]} & \multicolumn{1}{c}{[K]}            & \multicolumn{1}{c}{$[\mathrm{Atoms} / \mathrm{cm}^3]$} & \multicolumn{1}{c}{$[\mathrm{Electrons} / \mathrm{cm}^3]$} & 				              & \multicolumn{1}{c}{[km\,/\,s]} & \multicolumn{1}{c}{[$\frac{\mathrm{km}\,/\,\mathrm{s}}{R_\ast}$]} &     \\
        \hline 
        \endfirsthead
        \caption{continued.}\\
        \hline
        \hline        
        \multicolumn{1}{c}{Depth}  & \multicolumn{1}{c}{$r-1$}      & \multicolumn{1}{c}{$T_\mathrm{e}$} & \multicolumn{1}{c}{$\log N$}                           & \multicolumn{1}{c}{$\log N_\mathrm{e}$}                    & \multicolumn{1}{c}{$\tau_\mathrm{Ross}$} & \multicolumn{1}{c}{$v$}        & \multicolumn{1}{c}{$\partial v / \partial r$}   & \multicolumn{1}{c}{$D$}  \rule[0mm]{0mm}{3.5mm} \\
        \multicolumn{1}{c}{index}  & \multicolumn{1}{c}{[$R_\ast$]} &  \multicolumn{1}{c}{[K]}           & \multicolumn{1}{c}{$[\mathrm{Atoms} / \mathrm{cm}^3]$} & \multicolumn{1}{c}{$[\mathrm{Electrons} / \mathrm{cm}^3]$} & 				              & \multicolumn{1}{c}{[km\,/\,s]} & \multicolumn{1}{c}{[$\frac{\mathrm{km}\,/\,\mathrm{s}}{R_\ast}$]} &   \\
        \hline
        \endhead
        \hline
        \endfoot
        \hline
        \endlastfoot %---------------------------------------------------------------------
        \rule[0mm]{0mm}{3.5mm} 
          1  &   99.0     & 16849. &  6.200 & 6.202 &  0.000000 &  1900.     &   0.51 & 20.00 \\
          2  &   78.6     & 16568. &  6.400 & 6.402 &  0.000044 &  1891.     &   0.51 & 20.00 \\
          3  &   65.0     & 16181. &  6.564 & 6.566 &  0.000087 &  1883.     &   0.76 & 20.00 \\
          4  &   54.5     & 15711. &  6.718 & 6.720 &  0.000136 &  1873.     &   1.10 & 20.00 \\
          5  &   45.1     & 15333. &  6.882 & 6.883 &  0.000199 &  1861.     &   1.61 & 20.00 \\
          6  &   36.6     & 15117. &  7.064 & 7.065 &  0.000284 &  1844.     &   2.43 & 20.00 \\
          7  &   28.7     & 15107. &  7.271 & 7.273 &  0.000407 &  1821.     &   3.70 & 20.00 \\
          8  &   22.9     & 15175. &  7.469 & 7.471 &  0.000555 &  1794.     &   5.48 & 20.00 \\
          9  &   19.2     & 15467. &  7.619 & 7.621 &  0.000691 &  1769.     &   7.79 & 20.00 \\
         10  &   16.6     & 16009. &  7.747 & 7.748 &  0.000827 &  1745.     &  10.54 & 20.00 \\
         11  &   14.2     & 16773. &  7.878 & 7.880 &  0.000990 &  1716.     &  13.92 & 20.00 \\
         12  &   12.2     & 17643. &  8.013 & 8.015 &  0.001188 &  1683.     &  18.44 & 20.00 \\
         13  &   10.4     & 18457. &  8.151 & 8.153 &  0.001427 &  1645.     &  24.48 & 20.00 \\
         14  &   8.81     & 19083. &  8.291 & 8.294 &  0.001714 &  1601.     &  32.50 & 20.00 \\
         15  &   7.45     & 19465. &  8.434 & 8.436 &  0.002060 &  1550.     &  43.06 & 20.00 \\
         16  &   6.29     & 19980. &  8.579 & 8.582 &  0.002475 &  1492.     &  56.84 & 20.00 \\
         17  &   5.30     & 20661. &  8.726 & 8.728 &  0.002976 &  1427.     &  74.61 & 20.00 \\
         18  &   4.45     & 21644. &  8.874 & 8.877 &  0.003578 &  1355.     &  95.49 & 20.00 \\
         19  &   3.82     & 22689. &  9.003 & 9.006 &  0.004195 &  1287.     & 117.89 & 20.00 \\
         20  &   3.42     & 23515. &  9.098 & 9.101 &  0.004713 &  1233.     & 142.12 & 20.00 \\
         21  &   3.05     & 24297. &  9.194 & 9.197 &  0.005305 &  1176.     & 167.15 & 20.00 \\
         22  &   2.67     & 25122. &  9.305 & 9.308 &  0.006077 &  1108.     & 193.42 & 20.00 \\
         23  &   2.38     & 26042. &  9.401 & 9.405 &  0.006839 &  1047.     & 222.16 & 20.00 \\
         24  &   2.16     & 26966. &  9.481 & 9.485 &  0.007544 &  995.4     & 249.83 & 20.00 \\
         25  &   1.98     & 27963. &  9.554 & 9.559 &  0.008261 &  947.0     & 276.22 & 20.00 \\
         26  &   1.81     & 29049. &  9.627 & 9.632 &  0.009044 &  898.6     & 303.88 & 20.00 \\
         27  &   1.64     & 30313. &  9.707 & 9.713 &  0.009993 &  845.4     & 332.64 & 20.00 \\
         28  &   1.49     & 31661. &  9.788 & 9.794 &  0.011065 &  791.6     & 362.37 & 20.00 \\
         29  &   1.36     & 32934. &  9.862 & 9.870 &  0.012162 &  742.6     & 392.66 & 20.00 \\
         30  &   1.24     & 34109. &  9.936 & 9.945 &  0.013371 &  694.5     & 423.02 & 20.00 \\
         31  &   1.12     & 35304. & 10.016 &10.028 &  0.014850 &  642.9     & 456.27 & 20.00 \\
         32  &  0.994     & 36696. & 10.115 &10.132 &  0.016931 &  581.3     & 492.35 & 20.00 \\
         33  &  0.862     & 38300. & 10.228 &10.251 &  0.019733 &  513.7     & 527.73 & 20.00 \\
         34  &  0.760     & 39712. & 10.327 &10.356 &  0.022600 &  457.8     & 562.79 & 20.00 \\
         35  &  0.669     & 41002. & 10.426 &10.460 &  0.025938 &  405.0     & 595.39 & 20.00 \\
         36  &  0.561     & 42161. & 10.561 &10.599 &  0.031308 &  339.6     & 623.69 & 20.00 \\
         37  &  0.456     & 42264. & 10.718 &10.757 &  0.039027 &  272.1     & 647.10 & 20.00 \\
         38  &  0.368     & 41181. & 10.876 &10.916 &  0.048496 &  214.3     & 661.02 & 19.99 \\
         39  &  0.295     & 39459. & 11.035 &11.075 &  0.059908 &  165.8     & 663.77 & 19.90 \\
         40  &  0.234     & 37646. & 11.196 &11.235 &  0.073615 &  125.8     & 657.89 & 19.32 \\
         41  &  0.185     & 36045. & 11.360 &11.399 &  0.089940 &  93.53     & 647.26 & 16.99 \\
         42  &  0.145     & 34786. & 11.530 &11.569 &  0.109027 &  67.79     & 636.99 & 12.19 \\
         43  &  0.113     & 33915. & 11.708 &11.749 &  0.130726 &  47.61     & 632.82 &  7.25 \\
         44  &  0.910E-01 & 33440. & 11.875 &11.917 &  0.151891 &  33.72     & 638.17 &  4.43 \\
         45  &  0.779E-01 & 33216. & 12.011 &12.054 &  0.169234 &  25.26     & 655.41 &  3.14 \\
         46  &  0.678E-01 & 33244. & 12.153 &12.197 &  0.187398 &  18.55     & 683.78 &  2.35 \\
         47  &  0.598E-01 & 33712. & 12.318 &12.362 &  0.208329 &  12.88     & 722.27 &  1.82 \\
         48  &  0.549E-01 & 34493. & 12.468 &12.512 &  0.226873 &  9.201     & 771.17 &  1.54 \\
         49  &  0.522E-01 & 35113. & 12.589 &12.632 &  0.241223 &  7.014     & 827.48 &  1.39 \\
         50  &  0.502E-01 & 35403. & 12.713 &12.757 &  0.255687 &  5.288     & 863.94 &  1.28 \\
         51  &  0.485E-01 & 35173. & 12.854 &12.898 &  0.272694 &  3.832     & 782.85 &  1.20 \\
         52  &  0.470E-01 & 34479. & 12.992 &13.034 &  0.294653 &  2.799     & 589.33 &  1.14 \\
         53  &  0.455E-01 & 33462. & 13.127 &13.168 &  0.325997 &  2.057     & 398.93 &  1.10 \\
         54  &  0.438E-01 & 32606. & 13.258 &13.297 &  0.375705 &  1.526     & 241.83 &  1.08 \\
         55  &  0.417E-01 & 32468. & 13.380 &13.419 &  0.459618 &  1.156     & 134.45 &  1.06 \\
         56  &  0.390E-01 & 33724. & 13.500 &13.542 &  0.614719 & 0.8811     &  80.66 &  1.04 \\
         57  &  0.353E-01 & 35909. & 13.642 &13.686 &  0.901224 & 0.6406     &  56.54 &  1.03 \\
         58  &  0.314E-01 & 38217. & 13.794 &13.840 &  1.341922 & 0.4549     &  40.76 &  1.02 \rule[0mm]{0mm}{3.5mm} \\
         59  &  0.275E-01 & 40824. & 13.951 &13.998 &  1.989510 & 0.3195     &  29.16 &  1.02 \\
         60  &  0.234E-01 & 43946. & 14.113 &14.161 &  2.931172 & 0.2215     &  21.02 &  1.01 \\
         61  &  0.196E-01 & 47337. & 14.273 &14.321 &  4.197718 & 0.1546     &  14.89 &  1.01 \\
         62  &  0.158E-01 & 51294. & 14.435 &14.483 &  6.019716 & 0.1071     &  10.38 &  1.01 \\
         63  &  0.118E-01 & 55869. & 14.597 &14.645 &  8.649841 & 0.7438E-01 &   7.05 &  1.00 \\
         64  &  0.800E-02 & 60945. & 14.752 &14.801 & 12.284350 & 0.5239E-01 &   4.92 &  1.00 \\
         65  &  0.451E-02 & 65974. & 14.892 &14.940 & 16.803763 & 0.3826E-01 &   3.63 &  1.00 \\
         66  &  0.197E-02 & 69898. & 14.992 &15.041 & 21.052537 & 0.3052E-01 &   2.92 &  1.00 \\
         67  &  0.985E-03 & 71482. & 15.031 &15.080 & 22.968391 & 0.2797E-01 &   2.54 &  1.00 \\
         68  &  0.492E-03 & 72328. & 15.051 &15.099 & 23.991583 & 0.2677E-01 &   2.42 &  1.00 \\
         69  &  0.246E-03 & 72775. & 15.060 &15.109 & 24.520859 & 0.2619E-01 &   2.41 &  1.00 \\
         70  &   0.00     & 73172. & 15.071 &15.119 & 25.062930 & 0.2559E-01 &   2.41 &  1.00 \\            
    \end{longtable}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\longtab[7]{
    \begin{longtable}{cccccccSS}
        \caption{Same as Table\,\ref{table:struct_hd153919}, but for BD+60\,73}
        \label{table:struct_bd+6073}\\
        \hline\hline %----------------------------------------------------------------
        \multicolumn{1}{c}{Depth}  & \multicolumn{1}{c}{$r-1$}      & \multicolumn{1}{c}{$T_\mathrm{e}$} & \multicolumn{1}{c}{$\log N$}                           & \multicolumn{1}{c}{$\log N_\mathrm{e}$}                    & \multicolumn{1}{c}{$\tau_\mathrm{Ross}$} & \multicolumn{1}{c}{$v$}        & \multicolumn{1}{c}{$\partial v / \partial r$}   & \multicolumn{1}{c}{$D$}  \rule[0mm]{0mm}{3.5mm} \\
        \multicolumn{1}{c}{index}  & \multicolumn{1}{c}{[$R_\ast$]} & \multicolumn{1}{c}{[K]}            & \multicolumn{1}{c}{$[\mathrm{Atoms} / \mathrm{cm}^3]$} & \multicolumn{1}{c}{$[\mathrm{Electrons} / \mathrm{cm}^3]$} & 				              & \multicolumn{1}{c}{[km\,/\,s]} & \multicolumn{1}{c}{[$\frac{\mathrm{km}\,/\,\mathrm{s}}{R_\ast}$]} &     \\
        \hline 
        \endfirsthead
        \caption{continued.}\\
        \hline
        \hline        
        \multicolumn{1}{c}{Depth}  & \multicolumn{1}{c}{$r-1$}      & \multicolumn{1}{c}{$T_\mathrm{e}$} & \multicolumn{1}{c}{$\log N$}                           & \multicolumn{1}{c}{$\log N_\mathrm{e}$}                    & \multicolumn{1}{c}{$\tau_\mathrm{Ross}$} & \multicolumn{1}{c}{$v$}        & \multicolumn{1}{c}{$\partial v / \partial r$}   & \multicolumn{1}{c}{$D$}  \rule[0mm]{0mm}{3.5mm} \\
        \multicolumn{1}{c}{index}  & \multicolumn{1}{c}{[$R_\ast$]} &  \multicolumn{1}{c}{[K]}           & \multicolumn{1}{c}{$[\mathrm{Atoms} / \mathrm{cm}^3]$} & \multicolumn{1}{c}{$[\mathrm{Electrons} / \mathrm{cm}^3]$} & 				              & \multicolumn{1}{c}{[km\,/\,s]} & \multicolumn{1}{c}{[$\frac{\mathrm{km}\,/\,\mathrm{s}}{R_\ast}$]} &   \\
        \hline
        \endhead
        \hline
        \endfoot
        \hline
        \endlastfoot %---------------------------------------------------------------------
        \rule[0mm]{0mm}{3.5mm} 
         1   &  99.0     &  10780. &  4.589 &  4.673 &  0.0000000 &  1100.     &   0.21 & 20.00 \\
         2   &  77.0     &  11061. &  4.807 &  4.891 &  0.0000011 &  1096.     &   0.21 & 20.00 \\
         3   &  62.4     &  11307. &  4.988 &  5.072 &  0.0000022 &  1092.     &   0.33 & 20.00 \\
         4   &  50.3     &  11610. &  5.175 &  5.259 &  0.0000036 &  1087.     &   0.51 & 20.00 \\
         5   &  40.0     &  11869. &  5.372 &  5.456 &  0.0000054 &  1081.     &   0.77 & 20.00 \\
         6   &  32.7     &  12085. &  5.544 &  5.629 &  0.0000074 &  1074.     &   1.18 & 20.00 \\
         7   &  26.6     &  12370. &  5.720 &  5.805 &  0.0000099 &  1065.     &   1.76 & 20.00 \\
         8   &  21.5     &  12672. &  5.904 &  5.989 &  0.0000131 &  1054.     &   2.56 & 20.00 \\
         9   &  17.8     &  12882. &  6.062 &  6.147 &  0.0000165 &  1042.     &   3.75 & 20.00 \\
        10   &  14.8     &  13067. &  6.220 &  6.305 &  0.0000205 &  1029.     &   5.54 & 20.00 \\
        11   &  11.8     &  13271. &  6.413 &  6.499 &  0.0000265 &  1009.     &   8.26 & 20.00 \\
        12   &  9.21     &  13475. &  6.620 &  6.705 &  0.0000347 &  982.6     &  12.44 & 20.00 \\
        13   &  7.39     &  13637. &  6.803 &  6.889 &  0.0000437 &  954.2     &  18.99 & 20.00 \\
        14   &  5.88     &  13879. &  6.993 &  7.078 &  0.0000553 &  919.2     &  28.41 & 20.00 \\
        15   &  4.59     &  14181. &  7.194 &  7.280 &  0.0000708 &  874.6     &  41.37 & 20.00 \\
        16   &  3.68     &  14465. &  7.372 &  7.458 &  0.0000877 &  828.2     &  59.70 & 20.00 \\
        17   &  2.98     &  14811. &  7.540 &  7.624 &  0.0001069 &  778.5     &  81.88 & 20.00 \\
        18   &  2.46     &  15188. &  7.690 &  7.773 &  0.0001276 &  728.5     & 106.43 & 20.00 \\
        19   &  2.12     &  15415. &  7.806 &  7.874 &  0.0001457 &  686.8     & 132.78 & 20.00 \\
        20   &  1.87     &  15526. &  7.903 &  7.945 &  0.0001624 &  649.8     & 158.02 & 20.00 \\
        21   &  1.66     &  15676. &  7.991 &  8.014 &  0.0001785 &  614.8     & 183.80 & 20.00 \\
        22   &  1.48     &  15866. &  8.079 &  8.091 &  0.0001958 &  578.9     & 212.54 & 20.00 \\
        23   &  1.30     &  16163. &  8.177 &  8.184 &  0.0002170 &  537.6     & 244.27 & 20.00 \\
        24   &  1.13     &  16511. &  8.278 &  8.282 &  0.0002412 &  494.5     & 278.98 & 20.00 \\
        25   &  1.00     &  16803. &  8.369 &  8.371 &  0.0002653 &  455.3     & 316.33 & 20.00 \\
        26   & 0.889     &  17088. &  8.459 &  8.461 &  0.0002917 &  416.6     & 355.69 & 20.00 \\
        27   & 0.773     &  17456. &  8.561 &  8.562 &  0.0003248 &  373.3     & 396.57 & 20.00 \\
        28   & 0.670     &  17787. &  8.667 &  8.668 &  0.0003629 &  329.9     & 438.45 & 20.00 \\
        29   & 0.589     &  18003. &  8.762 &  8.763 &  0.0004006 &  292.5     & 480.21 & 20.00 \\
        30   & 0.519     &  18164. &  8.857 &  8.857 &  0.0004415 &  257.5     & 520.41 & 20.00 \\
        31   & 0.449     &  18330. &  8.966 &  8.967 &  0.0004938 &  219.8     & 561.22 & 20.00 \\
        32   & 0.377     &  18579. &  9.103 &  9.103 &  0.0005667 &  177.8     & 601.70 & 20.00 \\
        33   & 0.311     &  18795. &  9.260 &  9.261 &  0.0006620 &  136.6     & 636.86 & 20.00 \\
        34   & 0.262     &  18783. &  9.408 &  9.408 &  0.0007627 &  104.8     & 663.89 & 19.99 \\
        35   & 0.223     &  18557. &  9.561 &  9.561 &  0.0008787 &  78.47     & 678.39 & 19.85 \\
        36   & 0.190     &  18140. &  9.736 &  9.736 &  0.0010278 &  55.43     & 681.30 & 18.62 \\
        37   & 0.166     &  17723. &  9.905 &  9.905 &  0.0011855 &  39.15     & 673.31 & 14.51 \\
        38   & 0.147     &  17410. & 10.081 & 10.082 &  0.0013636 &  26.92     & 655.43 &  8.75 \\
        39   & 0.133     &  17258. & 10.279 & 10.280 &  0.0015789 &  17.51     & 630.71 &  4.65 \\
        40   & 0.123     &  17255. & 10.470 & 10.471 &  0.0018024 &  11.48     & 598.74 &  2.85 \\
        41   & 0.116     &  17309. & 10.673 & 10.674 &  0.0020619 &  7.283     & 563.73 &  1.97 \\
        42   & 0.110     &  17376. & 10.894 & 10.895 &  0.0023756 &  4.421     & 520.47 &  1.51 \\
        43   & 0.107     &  17430. & 11.093 & 11.094 &  0.0026989 &  2.812     & 426.00 &  1.30 \\
        44   & 0.104     &  17478. & 11.271 & 11.271 &  0.0031069 &  1.878     & 289.33 &  1.19 \\
        45   & 0.102     &  17525. & 11.443 & 11.443 &  0.0037374 &  1.269     & 190.02 &  1.13 \\
        46   & 0.991E-01 &  17569. & 11.602 & 11.602 &  0.0046423 & 0.8847     & 128.33 &  1.09 \\
        47   & 0.968E-01 &  17610. & 11.740 & 11.740 &  0.0058162 & 0.6466     &  89.33 &  1.06 \\
        48   & 0.947E-01 &  17659. & 11.867 & 11.867 &  0.0073703 & 0.4844     &  64.20 &  1.05 \\
        49   & 0.924E-01 &  17722. & 11.992 & 11.992 &  0.0095380 & 0.3645     &  46.32 &  1.04 \\
        50   & 0.900E-01 &  17821. & 12.128 & 12.128 &  0.0129282 & 0.2677     &  32.39 &  1.03 \\
        51   & 0.868E-01 &  18002. & 12.295 & 12.296 &  0.0193523 & 0.1832     &  21.86 &  1.02 \\
        52   & 0.832E-01 &  18287. & 12.484 & 12.485 &  0.0313790 & 0.1194     &  14.25 &  1.01 \\
        53   & 0.795E-01 &  18617. & 12.668 & 12.669 &  0.0512036 & 0.7867E-01 &   9.09 &  1.01 \\
        54   & 0.758E-01 &  18909. & 12.852 & 12.853 &  0.0843564 & 0.5185E-01 &   5.85 &  1.00 \\
        55   & 0.719E-01 &  19386. & 13.037 & 13.037 &  0.1400030 & 0.3417E-01 &   3.79 &  1.00 \\
        56   & 0.682E-01 &  20123. & 13.212 & 13.213 &  0.2275228 & 0.2298E-01 &   2.44 &  1.00 \\
        57   & 0.642E-01 &  21329. & 13.388 & 13.389 &  0.3732539 & 0.1543E-01 &   1.55 &  1.00 \\
        58   & 0.601E-01 &  23023. & 13.562 & 13.562 &  0.6152817 & 0.1043E-01 &   0.97 &  1.00 \\
        59   & 0.558E-01 &  25021. & 13.723 & 13.724 &  1.0052881 & 0.7259E-02 &   0.58 &  1.00 \\
        60   & 0.510E-01 &  27525. & 13.871 & 13.873 &  1.6851150 & 0.5203E-02 &   0.32 &  1.00 \rule[0mm]{0mm}{3.5mm} \\
        61   & 0.454E-01 &  30726. & 13.994 & 14.008 &  2.9320173 & 0.3965E-02 &   0.15 &  1.00 \\
        62   & 0.388E-01 &  34591. & 14.078 & 14.131 &  5.0927269 & 0.3309E-02 &   0.08 &  1.00 \\
        63   & 0.306E-01 &  38867. & 14.163 & 14.243 &  8.4239990 & 0.2761E-02 &   0.07 &  1.00 \\
        64   & 0.210E-01 &  43101. & 14.292 & 14.379 & 13.2000894 & 0.2094E-02 &   0.07 &  1.00 \\
        65   & 0.119E-01 &  46971. & 14.440 & 14.530 & 19.0187288 & 0.1513E-02 &   0.06 &  1.00 \\
        66   & 0.532E-02 &  49918. & 14.560 & 14.650 & 24.5025477 & 0.1165E-02 &   0.05 &  1.00 \\
        67   & 0.266E-02 &  51158. & 14.609 & 14.700 & 27.0975069 & 0.1045E-02 &   0.04 &  1.00 \\
        68   & 0.133E-02 &  51802. & 14.634 & 14.724 & 28.4967969 & 0.9904E-03 &   0.04 &  1.00 \\
        69   & 0.665E-03 &  52142. & 14.646 & 14.736 & 29.2234434 & 0.9644E-03 &   0.04 &  1.00 \\
        70   &  0.00     &  52405. & 14.658 & 14.749 & 29.9683734 & 0.9390E-03 &   0.04 &  1.00 \\             
    \end{longtable}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\longtab[8]{
    \begin{longtable}{cccccccSS}
        \caption{Same as Table\,\ref{table:struct_hd153919}, LM\,Vel}
        \label{table:struct_lm-vel}\\
        \hline\hline %----------------------------------------------------------------
        \multicolumn{1}{c}{Depth}  & \multicolumn{1}{c}{$r-1$}      & \multicolumn{1}{c}{$T_\mathrm{e}$} & \multicolumn{1}{c}{$\log N$}                           & \multicolumn{1}{c}{$\log N_\mathrm{e}$}                    & \multicolumn{1}{c}{$\tau_\mathrm{Ross}$} & \multicolumn{1}{c}{$v$}        & \multicolumn{1}{c}{$\partial v / \partial r$}   & \multicolumn{1}{c}{$D$}  \rule[0mm]{0mm}{3.5mm} \\
        \multicolumn{1}{c}{index}  & \multicolumn{1}{c}{[$R_\ast$]} & \multicolumn{1}{c}{[K]}            & \multicolumn{1}{c}{$[\mathrm{Atoms} / \mathrm{cm}^3]$} & \multicolumn{1}{c}{$[\mathrm{Electrons} / \mathrm{cm}^3]$} & 				              & \multicolumn{1}{c}{[km\,/\,s]} & \multicolumn{1}{c}{[$\frac{\mathrm{km}\,/\,\mathrm{s}}{R_\ast}$]} &     \\
        \hline 
        \endfirsthead
        \caption{continued.}\\
        \hline
        \hline        
        \multicolumn{1}{c}{Depth}  & \multicolumn{1}{c}{$r-1$}      & \multicolumn{1}{c}{$T_\mathrm{e}$} & \multicolumn{1}{c}{$\log N$}                           & \multicolumn{1}{c}{$\log N_\mathrm{e}$}                    & \multicolumn{1}{c}{$\tau_\mathrm{Ross}$} & \multicolumn{1}{c}{$v$}        & \multicolumn{1}{c}{$\partial v / \partial r$}   & \multicolumn{1}{c}{$D$}  \rule[0mm]{0mm}{3.5mm} \\
        \multicolumn{1}{c}{index}  & \multicolumn{1}{c}{[$R_\ast$]} &  \multicolumn{1}{c}{[K]}           & \multicolumn{1}{c}{$[\mathrm{Atoms} / \mathrm{cm}^3]$} & \multicolumn{1}{c}{$[\mathrm{Electrons} / \mathrm{cm}^3]$} & 				              & \multicolumn{1}{c}{[km\,/\,s]} & \multicolumn{1}{c}{[$\frac{\mathrm{km}\,/\,\mathrm{s}}{R_\ast}$]} &   \\
        \hline
        \endhead
        \hline
        \endfoot
        \hline
        \endlastfoot %---------------------------------------------------------------------
        \rule[0mm]{0mm}{3.5mm} 
          1  &   99.0     &   12244.  &   5.776 &  5.777  &   0.000000 &  1900.     &    0.36 & 20.00 \\
          2  &   81.3     &   12377.  &   5.947 &  5.947  &   0.000011 &  1895.     &    0.36 & 20.00 \\
          3  &   66.8     &   12551.  &   6.117 &  6.117  &   0.000024 &  1888.     &    0.52 & 20.00 \\
          4  &   56.5     &   12679.  &   6.261 &  6.261  &   0.000037 &  1882.     &    0.74 & 20.00 \\
          5  &   48.0     &   12817.  &   6.401 &  6.402  &   0.000053 &  1874.     &    1.06 & 20.00 \\
          6  &   39.5     &   12960.  &   6.570 &  6.570  &   0.000075 &  1864.     &    1.55 & 20.00 \\
          7  &   31.3     &   13147.  &   6.769 &  6.770  &   0.000108 &  1849.     &    2.41 & 20.00 \\
          8  &   24.1     &   13368.  &   6.993 &  6.994  &   0.000156 &  1827.     &    3.80 & 20.00 \\
          9  &   18.9     &   13604.  &   7.202 &  7.203  &   0.000213 &  1801.     &    5.82 & 20.00 \\
         10  &   15.7     &   13805.  &   7.359 &  7.360  &   0.000266 &  1778.     &    8.49 & 20.00 \\
         11  &   13.4     &   14001.  &   7.492 &  7.492  &   0.000319 &  1755.     &   11.70 & 20.00 \\
         12  &   11.4     &   14222.  &   7.628 &  7.628  &   0.000383 &  1728.     &   15.69 & 20.00 \\
         13  &   9.70     &   14466.  &   7.767 &  7.767  &   0.000459 &  1696.     &   21.13 & 20.00 \\
         14  &   8.19     &   14722.  &   7.908 &  7.909  &   0.000552 &  1660.     &   28.50 & 20.00 \\
         15  &   6.89     &   14971.  &   8.052 &  8.052  &   0.000663 &  1616.     &   38.46 & 20.00 \\
         16  &   5.78     &   15196.  &   8.197 &  8.198  &   0.000797 &  1567.     &   51.82 & 20.00 \\
         17  &   4.83     &   15390.  &   8.345 &  8.346  &   0.000959 &  1509.     &   69.62 & 20.00 \\
         18  &   4.02     &   15549.  &   8.494 &  8.495  &   0.001154 &  1444.     &   93.06 & 20.00 \\
         19  &   3.33     &   15731.  &   8.644 &  8.645  &   0.001388 &  1370.     &  121.24 & 20.00 \\
         20  &   2.83     &   15952.  &   8.775 &  8.776  &   0.001627 &  1300.     &  152.43 & 20.00 \\
         21  &   2.50     &   16149.  &   8.871 &  8.872  &   0.001828 &  1244.     &  186.93 & 20.00 \\
         22  &   2.21     &   16414.  &   8.969 &  8.970  &   0.002057 &  1184.     &  222.80 & 20.00 \\
         23  &   1.91     &   16712.  &   9.082 &  9.082  &   0.002355 &  1111.     &  261.55 & 20.00 \\
         24  &   1.68     &   16970.  &   9.180 &  9.181  &   0.002649 &  1045.     &  305.24 & 20.00 \\
         25  &   1.51     &   17213.  &   9.262 &  9.263  &   0.002921 &  988.6     &  347.98 & 20.00 \\
         26  &   1.36     &   17459.  &   9.337 &  9.338  &   0.003194 &  935.4     &  389.43 & 20.00 \\
         27  &   1.23     &   17685.  &   9.412 &  9.413  &   0.003491 &  881.9     &  433.54 & 20.00 \\
         28  &   1.10     &   17894.  &   9.495 &  9.495  &   0.003848 &  822.5     &  480.18 & 20.00 \\
         29  &  0.982     &   18129.  &   9.579 &  9.579  &   0.004249 &  762.0     &  529.60 & 20.00 \\
         30  &  0.883     &   18393.  &   9.656 &  9.656  &   0.004650 &  706.9     &  580.95 & 20.00 \\
         31  &  0.794     &   18681.  &   9.732 &  9.733  &   0.005086 &  652.9     &  633.15 & 20.00 \\
         32  &  0.705     &   18987.  &   9.817 &  9.818  &   0.005615 &  594.2     &  690.93 & 20.00 \\
         33  &  0.608     &   19312.  &   9.922 &  9.923  &   0.006342 &  524.4     &  754.71 & 20.00 \\
         34  &  0.512     &   19689.  &  10.044 & 10.045  &   0.007291 &  448.7     &  819.36 & 20.00 \\
         35  &  0.439     &   20102.  &  10.152 & 10.154  &   0.008248 &  385.8     &  884.82 & 20.00 \\
         36  &  0.375     &   20625.  &  10.263 & 10.264  &   0.009332 &  327.6     &  945.90 & 20.00 \\
         37  &  0.303     &   21340.  &  10.413 & 10.415  &   0.011037 &  257.8     & 1000.06 & 20.00 \\
         38  &  0.236     &   22101.  &  10.596 & 10.598  &   0.013495 &  188.3     & 1046.78 & 20.00 \\
         39  &  0.183     &   22892.  &  10.787 & 10.789  &   0.016552 &  132.2     & 1077.15 & 20.00 \\
         40  &  0.144     &   23705.  &  10.988 & 10.990  &   0.020378 &  89.05     & 1087.19 & 19.95 \\
         41  &  0.118     &   24287.  &  11.176 & 11.177  &   0.024497 &  60.57     & 1083.67 & 19.18 \\
         42  &  0.102     &   24608.  &  11.323 & 11.325  &   0.028054 &  44.31     & 1073.03 & 16.32 \\
         43  &  0.908E-01 &   24844.  &  11.476 & 11.477  &   0.031960 &  31.87     & 1061.83 & 11.25 \\
         44  &  0.813E-01 &   25025.  &  11.647 & 11.649  &   0.036511 &  21.86     & 1051.91 &  6.38 \\
         45  &  0.748E-01 &   25140.  &  11.813 & 11.816  &   0.040987 &  15.09     & 1044.61 &  3.84 \\
         46  &  0.700E-01 &   25233.  &  11.992 & 11.994  &   0.045888 &  10.10     & 1042.53 &  2.52 \\
         47  &  0.665E-01 &   25296.  &  12.195 & 12.197  &   0.051621 &  6.370     & 1032.38 &  1.81 \\
         48  &  0.642E-01 &   25204.  &  12.393 & 12.395  &   0.057535 &  4.056     &  878.32 &  1.46 \\
         49  &  0.623E-01 &   25229.  &  12.569 & 12.572  &   0.065284 &  2.708     &  502.37 &  1.29 \\
         50  &  0.603E-01 &   27320.  &  12.684 & 12.688  &   0.077380 &  2.090     &  293.09 &  1.22 \\
         51  &  0.583E-01 &   28131.  &  12.816 & 12.822  &   0.093865 &  1.546     &  274.98 &  1.16 \\
         52  &  0.567E-01 &   27241.  &  12.965 & 12.969  &   0.114059 &  1.101     &  223.44 &  1.11 \\
         53  &  0.548E-01 &   26588.  &  13.128 & 13.131  &   0.147806 & 0.7595     &  140.38 &  1.07 \\
         54  &  0.523E-01 &   26431.  &  13.321 & 13.324  &   0.220182 & 0.4888     &   79.17 &  1.05 \\
         55  &  0.495E-01 &   27674.  &  13.484 & 13.489  &   0.354247 & 0.3375     &   39.43 &  1.03 \\
         56  &  0.464E-01 &   29787.  &  13.605 & 13.620  &   0.573287 & 0.2571     &   20.56 &  1.02 \\
         57  &  0.431E-01 &   31828.  &  13.703 & 13.737  &   0.909476 & 0.2066     &   12.59 &  1.02 \\
         58  &  0.393E-01 &   33907.  &  13.797 & 13.852  &   1.417588 & 0.1675     &    9.16 &  1.02 \\
         59  &  0.350E-01 &   36272.  &  13.903 & 13.972  &   2.164155 & 0.1323     &    7.45 &  1.01 \\
         60  &  0.304E-01 &   38936.  &  14.024 & 14.099  &   3.202444 & 0.1011     &    6.11 &  1.01 \rule[0mm]{0mm}{3.5mm} \\
         61  &  0.256E-01 &   41928.  &  14.159 & 14.236  &   4.646333 & 0.7472E-01 &    4.83 &  1.01 \\
         62  &  0.206E-01 &   45302.  &  14.308 & 14.386  &   6.665918 & 0.5354E-01 &    3.68 &  1.01 \\
         63  &  0.155E-01 &   49061.  &  14.467 & 14.545  &   9.486130 & 0.3753E-01 &    2.68 &  1.00 \\
         64  &  0.103E-01 &   53284.  &  14.629 & 14.708  &  13.487831 & 0.2608E-01 &    1.91 &  1.00 \\
         65  &  0.577E-02 &   57568.  &  14.771 & 14.849  &  18.354869 & 0.1901E-01 &    1.40 &  1.00 \\
         66  &  0.255E-02 &   60902.  &  14.870 & 14.949  &  22.796765 & 0.1522E-01 &    1.12 &  1.00 \\
         67  &  0.127E-02 &   62339.  &  14.909 & 14.988  &  24.826495 & 0.1394E-01 &    0.98 &  1.00 \\
         68  &  0.637E-03 &   63111.  &  14.929 & 15.008  &  25.908347 & 0.1334E-01 &    0.93 &  1.00 \\
         69  &  0.319E-03 &   63510.  &  14.939 & 15.018  &  26.467092 & 0.1305E-01 &    0.89 &  1.00 \\
         70  &   0.00     &   63874.  &  14.949 & 15.027  &  27.038266 & 0.1277E-01 &    0.89 &  1.00 \\   
    \end{longtable}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\longtab[9]{
    \begin{longtable}{cccccccSS}
        \caption{Same as Table\,\ref{table:struct_hd153919}, HD\,306414}
        \label{table:struct_hd306414}\\
        \hline\hline %----------------------------------------------------------------
        \multicolumn{1}{c}{Depth}  & \multicolumn{1}{c}{$r-1$}      & \multicolumn{1}{c}{$T_\mathrm{e}$} & \multicolumn{1}{c}{$\log N$}                           & \multicolumn{1}{c}{$\log N_\mathrm{e}$}                    & \multicolumn{1}{c}{$\tau_\mathrm{Ross}$} & \multicolumn{1}{c}{$v$}        & \multicolumn{1}{c}{$\partial v / \partial r$}   & \multicolumn{1}{c}{$D$}  \rule[0mm]{0mm}{3.5mm} \\
        \multicolumn{1}{c}{index}  & \multicolumn{1}{c}{[$R_\ast$]} & \multicolumn{1}{c}{[K]}            & \multicolumn{1}{c}{$[\mathrm{Atoms} / \mathrm{cm}^3]$} & \multicolumn{1}{c}{$[\mathrm{Electrons} / \mathrm{cm}^3]$} & 				              & \multicolumn{1}{c}{[km\,/\,s]} & \multicolumn{1}{c}{[$\frac{\mathrm{km}\,/\,\mathrm{s}}{R_\ast}$]} &     \\
        \hline 
        \endfirsthead
        \caption{continued.}\\
        \hline
        \hline        
        \multicolumn{1}{c}{Depth}  & \multicolumn{1}{c}{$r-1$}      & \multicolumn{1}{c}{$T_\mathrm{e}$} & \multicolumn{1}{c}{$\log N$}                           & \multicolumn{1}{c}{$\log N_\mathrm{e}$}                    & \multicolumn{1}{c}{$\tau_\mathrm{Ross}$} & \multicolumn{1}{c}{$v$}        & \multicolumn{1}{c}{$\partial v / \partial r$}   & \multicolumn{1}{c}{$D$}  \rule[0mm]{0mm}{3.5mm} \\
        \multicolumn{1}{c}{index}  & \multicolumn{1}{c}{[$R_\ast$]} &  \multicolumn{1}{c}{[K]}           & \multicolumn{1}{c}{$[\mathrm{Atoms} / \mathrm{cm}^3]$} & \multicolumn{1}{c}{$[\mathrm{Electrons} / \mathrm{cm}^3]$} & 				              & \multicolumn{1}{c}{[km\,/\,s]} & \multicolumn{1}{c}{[$\frac{\mathrm{km}\,/\,\mathrm{s}}{R_\ast}$]} &   \\
        \hline
        \endhead
        \hline
        \endfoot
        \hline
        \endlastfoot %---------------------------------------------------------------------
        \rule[0mm]{0mm}{3.5mm} 
         1 &  99.0     & 11408. &  5.354 &  5.358 &  0.0000000 &  800.0     &   0.33 & 20.00 \\
         2 &  77.9     & 11693. &  5.563 &  5.568 &  0.0000086 &  794.5     &   0.33 & 20.00 \\
         3 &  61.0     & 12069. &  5.777 &  5.782 &  0.0000120 &  787.3     &   0.52 & 20.00 \\
         4 &  49.0     & 12371. &  5.968 &  5.973 &  0.0000328 &  779.4     &   0.79 & 20.00 \\
         5 &  40.5     & 12609. &  6.135 &  6.140 &  0.0000465 &  771.1     &   1.15 & 20.00 \\
         6 &  34.4     & 12800. &  6.276 &  6.282 &  0.0000603 &  762.7     &   1.59 & 20.00 \\
         7 &  29.5     & 12977. &  6.413 &  6.419 &  0.0000760 &  753.5     &   2.21 & 20.00 \\
         8 &  24.5     & 13177. &  6.576 &  6.582 &  0.0000984 &  740.7     &   3.15 & 20.00 \\
         9 &  19.6     & 13408. &  6.770 &  6.775 &  0.0001316 &  722.6     &   4.68 & 20.00 \\
        10 &  15.3     & 13654. &  6.988 &  6.994 &  0.0001797 &  697.9     &   7.00 & 20.00 \\
        11 &  12.2     & 13857. &  7.190 &  7.196 &  0.0002360 &  670.6     &  10.08 & 20.00 \\
        12 &  10.3     & 13995. &  7.337 &  7.343 &  0.0002860 &  647.6     &  13.79 & 20.00 \\
        13 &  9.01     & 14091. &  7.459 &  7.461 &  0.0003339 &  626.6     &  17.77 & 20.00 \\
        14 &  7.85     & 14166. &  7.583 &  7.584 &  0.0003899 &  603.5     &  22.19 & 20.00 \\
        15 &  6.83     & 14228. &  7.708 &  7.708 &  0.0004555 &  578.2     &  27.57 & 20.00 \\
        16 &  5.94     & 14280. &  7.834 &  7.835 &  0.0005323 &  550.8     &  34.03 & 20.00 \\
        17 &  5.16     & 14332. &  7.961 &  7.962 &  0.0006223 &  521.3     &  41.12 & 20.00 \\
        18 &  4.57     & 14390. &  8.072 &  8.072 &  0.0007122 &  494.5     &  48.26 & 20.00 \\
        19 &  4.18     & 14441. &  8.153 &  8.154 &  0.0007858 &  474.1     &  55.55 & 20.00 \\
        20 &  3.82     & 14500. &  8.235 &  8.236 &  0.0008681 &  452.9     &  62.68 & 20.00 \\
        21 &  3.45     & 14582. &  8.330 &  8.331 &  0.0009738 &  428.1     &  69.81 & 20.00 \\
        22 &  3.15     & 14674. &  8.412 &  8.412 &  0.0010752 &  406.3     &  77.99 & 20.00 \\
        23 &  2.88     & 14784. &  8.494 &  8.495 &  0.0011885 &  384.2     &  86.43 & 20.00 \\
        24 &  2.60     & 14935. &  8.590 &  8.590 &  0.0013344 &  358.7     &  94.57 & 20.00 \\
        25 &  2.38     & 15085. &  8.672 &  8.672 &  0.0014748 &  336.8     & 103.56 & 20.00 \\
        26 &  2.18     & 15253. &  8.754 &  8.755 &  0.0016315 &  315.0     & 112.41 & 20.00 \\
        27 &  1.97     & 15461. &  8.849 &  8.850 &  0.0018336 &  290.3     & 120.56 & 20.00 \\
        28 &  1.80     & 15645. &  8.931 &  8.932 &  0.0020283 &  269.6     & 129.12 & 20.00 \\
        29 &  1.65     & 15833. &  9.013 &  9.014 &  0.0022456 &  249.4     & 137.71 & 20.00 \\
        30 &  1.47     & 16091. &  9.125 &  9.125 &  0.0025817 &  223.1     & 146.09 & 20.00 \\
        31 &  1.28     & 16393. &  9.253 &  9.254 &  0.0030365 &  194.7     & 154.38 & 20.00 \\
        32 &  1.11     & 16691. &  9.380 &  9.381 &  0.0035735 &  168.7     & 161.37 & 20.00 \\
        33 & 0.970     & 16976. &  9.507 &  9.507 &  0.0042083 &  145.1     & 166.07 & 20.00 \\
        34 & 0.845     & 17237. &  9.632 &  9.632 &  0.0049592 &  124.1     & 168.57 & 20.00 \\
        35 & 0.710     & 17526. &  9.785 &  9.786 &  0.0060918 &  101.4     & 168.34 & 19.99 \\
        36 & 0.555     & 17870. &  9.997 &  9.998 &  0.0081641 &  75.29     & 165.97 & 19.80 \\
        37 & 0.428     & 18156. & 10.211 & 10.212 &  0.0109919 &  54.51     & 163.50 & 18.49 \\
        38 & 0.353     & 18344. & 10.368 & 10.368 &  0.0135395 &  42.36     & 164.01 & 15.69 \\
        39 & 0.303     & 18503. & 10.496 & 10.497 &  0.0159196 &  33.98     & 169.30 & 12.23 \\
        40 & 0.260     & 18682. & 10.634 & 10.634 &  0.0186632 &  26.50     & 179.14 &  8.54 \\
        41 & 0.224     & 18856. & 10.784 & 10.785 &  0.0217985 &  19.84     & 194.86 &  5.54 \\
        42 & 0.196     & 18997. & 10.956 & 10.956 &  0.0253665 &  14.01     & 217.61 &  3.52 \\
        43 & 0.175     & 19018. & 11.159 & 11.160 &  0.0294662 &  9.089     & 246.53 &  2.31 \\
        44 & 0.162     & 19012. & 11.373 & 11.373 &  0.0334954 &  5.678     & 280.01 &  1.70 \\
        45 & 0.155     & 19000. & 11.566 & 11.567 &  0.0368697 &  3.679     & 286.92 &  1.41 \\
        46 & 0.150     & 18988. & 11.772 & 11.773 &  0.0411500 &  2.309     & 215.92 &  1.24 \\
        47 & 0.145     & 18985. & 11.957 & 11.957 &  0.0476307 &  1.524     & 127.86 &  1.16 \\
        48 & 0.140     & 19025. & 12.135 & 12.136 &  0.0586751 &  1.019     &  75.69 &  1.10 \\
        49 & 0.134     & 19183. & 12.329 & 12.329 &  0.0795186 & 0.6597     &  46.75 &  1.06 \\
        50 & 0.128     & 19445. & 12.511 & 12.511 &  0.1134129 & 0.4388     &  29.38 &  1.04 \\
        51 & 0.122     & 19829. & 12.672 & 12.672 &  0.1619540 & 0.3061     &  19.20 &  1.03 \\
        52 & 0.116     & 20581. & 12.816 & 12.817 &  0.2300313 & 0.2216     &  12.96 &  1.02 \\
        53 & 0.111     & 21773. & 12.948 & 12.949 &  0.3242194 & 0.1650     &   9.23 &  1.02 \\
        54 & 0.106     & 22843. & 13.082 & 13.082 &  0.4568929 & 0.1227     &   7.09 &  1.01 \\
        55 & 0.100     & 23741. & 13.226 & 13.227 &  0.6513269 & 0.8879E-01 &   5.15 &  1.01 \\
        56 & 0.946E-01 & 25314. & 13.358 & 13.359 &  0.9437404 & 0.6615E-01 &   3.04 &  1.01 \\
        57 & 0.886E-01 & 27456. & 13.453 & 13.456 &  1.3805658 & 0.5374E-01 &   1.55 &  1.01 \\
        58 & 0.819E-01 & 29203. & 13.521 & 13.531 &  2.0163611 & 0.4653E-01 &   0.86 &  1.00 \\
        59 & 0.741E-01 & 31253. & 13.581 & 13.605 &  2.9201390 & 0.4118E-01 &   0.62 &  1.00 \\
        60 & 0.649E-01 & 33713. & 13.647 & 13.690 &  4.1636413 & 0.3593E-01 &   0.59 &  1.00 \rule[0mm]{0mm}{3.5mm}  \\
        61 & 0.547E-01 & 36162. & 13.739 & 13.791 &  5.8232465 & 0.2968E-01 &   0.60 &  1.00 \\
        62 & 0.437E-01 & 38800. & 13.857 & 13.912 &  8.0412546 & 0.2309E-01 &   0.56 &  1.00 \\
        63 & 0.325E-01 & 41730. & 13.991 & 14.047 & 11.0154549 & 0.1733E-01 &   0.47 &  1.00 \\
        64 & 0.214E-01 & 44925. & 14.135 & 14.192 & 14.9653989 & 0.1269E-01 &   0.38 &  1.00 \\
        65 & 0.119E-01 & 47999. & 14.268 & 14.325 & 19.4763247 & 0.9537E-02 &   0.31 &  1.00 \\
        66 & 0.525E-02 & 50430. & 14.363 & 14.421 & 23.4784414 & 0.7752E-02 &   0.26 &  1.00 \\
        67 & 0.263E-02 & 51496. & 14.402 & 14.459 & 25.3068721 & 0.7128E-02 &   0.23 &  1.00 \\
        68 & 0.131E-02 & 52157. & 14.422 & 14.479 & 26.2823676 & 0.6828E-02 &   0.23 &  1.00 \\
        69 & 0.657E-03 & 52558. & 14.432 & 14.490 & 26.7874630 & 0.6675E-02 &   0.22 &  1.00 \\
        70 &  0.00     & 52821. & 14.442 & 14.499 & 27.3050162 & 0.6539E-02 &   0.22 &  1.00 \\      
    \end{longtable}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\longtab[10]{
    \begin{longtable}{cccccccSS}
        \caption{Same as Table\,\ref{table:struct_hd153919}, BD+53\,2790}
        \label{table:struct_bd+532790}\\
        \hline\hline %----------------------------------------------------------------
        \multicolumn{1}{c}{Depth}  & \multicolumn{1}{c}{$r-1$}      & \multicolumn{1}{c}{$T_\mathrm{e}$} & \multicolumn{1}{c}{$\log N$}                           & \multicolumn{1}{c}{$\log N_\mathrm{e}$}                    & \multicolumn{1}{c}{$\tau_\mathrm{Ross}$} & \multicolumn{1}{c}{$v$}        & \multicolumn{1}{c}{$\partial v / \partial r$}   & \multicolumn{1}{c}{$D$}  \rule[0mm]{0mm}{3.5mm} \\
        \multicolumn{1}{c}{index}  & \multicolumn{1}{c}{[$R_\ast$]} & \multicolumn{1}{c}{[K]}            & \multicolumn{1}{c}{$[\mathrm{Atoms} / \mathrm{cm}^3]$} & \multicolumn{1}{c}{$[\mathrm{Electrons} / \mathrm{cm}^3]$} & 				              & \multicolumn{1}{c}{[km\,/\,s]} & \multicolumn{1}{c}{[$\frac{\mathrm{km}\,/\,\mathrm{s}}{R_\ast}$]} &     \\
        \hline 
        \endfirsthead
        \caption{continued.}\\
        \hline
        \hline        
        \multicolumn{1}{c}{Depth}  & \multicolumn{1}{c}{$r-1$}      & \multicolumn{1}{c}{$T_\mathrm{e}$} & \multicolumn{1}{c}{$\log N$}                           & \multicolumn{1}{c}{$\log N_\mathrm{e}$}                    & \multicolumn{1}{c}{$\tau_\mathrm{Ross}$} & \multicolumn{1}{c}{$v$}        & \multicolumn{1}{c}{$\partial v / \partial r$}   & \multicolumn{1}{c}{$D$}  \rule[0mm]{0mm}{3.5mm} \\
        \multicolumn{1}{c}{index}  & \multicolumn{1}{c}{[$R_\ast$]} &  \multicolumn{1}{c}{[K]}           & \multicolumn{1}{c}{$[\mathrm{Atoms} / \mathrm{cm}^3]$} & \multicolumn{1}{c}{$[\mathrm{Electrons} / \mathrm{cm}^3]$} & 				              & \multicolumn{1}{c}{[km\,/\,s]} & \multicolumn{1}{c}{[$\frac{\mathrm{km}\,/\,\mathrm{s}}{R_\ast}$]} &   \\
        \hline
        \endhead
        \hline
        \endfoot
        \hline
        \endlastfoot %---------------------------------------------------------------------
        \rule[0mm]{0mm}{3.5mm} 
         1 &  99.0     & 11737. &   5.542 &  5.569 &  0.0000000 &  400.0     &    0.06 & 8.58 \\
         2 &  78.1     & 12020. &   5.746 &  5.775 &  0.0000050 &  398.9     &    0.06 & 8.57 \\
         3 &  61.3     & 12482. &   5.955 &  5.984 &  0.0000116 &  397.6     &    0.10 & 8.55 \\
         4 &  49.4     & 12842. &   6.141 &  6.170 &  0.0000189 &  396.0     &    0.16 & 8.54 \\
         5 &  39.5     & 13227. &   6.333 &  6.363 &  0.0000283 &  394.1     &    0.25 & 8.51 \\
         6 &  31.1     & 13612. &   6.538 &  6.568 &  0.0000410 &  391.4     &    0.38 & 8.48 \\
         7 &  25.2     & 13934. &   6.720 &  6.749 &  0.0000549 &  388.6     &    0.60 & 8.44 \\
         8 &  20.1     & 14242. &   6.912 &  6.942 &  0.0000733 &  384.8     &    0.96 & 8.39 \\
         9 &  15.1     & 14566. &   7.153 &  7.183 &  0.0001033 &  378.9     &    1.61 & 8.31 \\
        10 &  10.9     & 14834. &   7.422 &  7.452 &  0.0001489 &  370.2     &    2.75 & 8.18 \\
        11 &  8.16     & 15004. &   7.664 &  7.694 &  0.0002034 &  359.9     &    4.49 & 8.02 \\
        12 &  6.57     & 15097. &   7.841 &  7.871 &  0.0002531 &  350.6     &    6.84 & 7.87 \\
        13 &  5.48     & 15168. &   7.987 &  8.016 &  0.0003023 &  341.6     &    9.65 & 7.72 \\
        14 &  4.55     & 15250. &   8.135 &  8.151 &  0.0003614 &  331.1     &   13.15 & 7.53 \\
        15 &  3.76     & 15352. &   8.284 &  8.290 &  0.0004325 &  319.0     &   17.87 & 7.30 \\
        16 &  3.10     & 15494. &   8.435 &  8.438 &  0.0005177 &  305.1     &   24.19 & 7.01 \\
        17 &  2.53     & 15693. &   8.587 &  8.589 &  0.0006200 &  289.2     &   31.92 & 6.67 \\
        18 &  2.12     & 15914. &   8.719 &  8.720 &  0.0007243 &  273.8     &   40.44 & 6.32 \\
        19 &  1.85     & 16109. &   8.816 &  8.818 &  0.0008116 &  261.6     &   50.04 & 6.03 \\
        20 &  1.61     & 16337. &   8.916 &  8.917 &  0.0009110 &  248.4     &   60.57 & 5.71 \\
        21 &  1.37     & 16635. &   9.030 &  9.030 &  0.0010397 &  232.3     &   71.91 & 5.31 \\
        22 &  1.18     & 16948. &   9.129 &  9.130 &  0.0011664 &  217.5     &   84.64 & 4.95 \\
        23 &  1.04     & 17239. &   9.213 &  9.214 &  0.0012832 &  204.8     &   97.45 & 4.63 \\
        24 & 0.926     & 17525. &   9.290 &  9.290 &  0.0013999 &  192.8     &  110.14 & 4.33 \\
        25 & 0.822     & 17828. &   9.366 &  9.367 &  0.0015259 &  180.6     &  123.98 & 4.03 \\
        26 & 0.718     & 18199. &   9.451 &  9.452 &  0.0016782 &  167.0     &  138.90 & 3.71 \\
        27 & 0.624     & 18620. &   9.538 &  9.539 &  0.0018480 &  153.0     &  154.71 & 3.39 \\
        28 & 0.546     & 19045. &   9.618 &  9.619 &  0.0020161 &  140.4     &  171.44 & 3.11 \\
        29 & 0.477     & 19498. &   9.698 &  9.699 &  0.0021970 &  127.9     &  189.02 & 2.85 \\
        30 & 0.409     & 20034. &   9.789 &  9.790 &  0.0024180 &  114.3     &  209.03 & 2.58 \\
        31 & 0.335     & 20718. &   9.901 &  9.902 &  0.0027177 &  98.18     &  231.89 & 2.29 \\
        32 & 0.264     & 21505. &  10.032 & 10.034 &  0.0031026 &  80.89     &  255.53 & 2.00 \\
        33 & 0.211     & 22153. &  10.155 & 10.156 &  0.0034926 &  66.54     &  280.07 & 1.78 \\
        34 & 0.167     & 22699. &  10.281 & 10.282 &  0.0039266 &  53.61     &  305.02 & 1.60 \\
        35 & 0.120     & 23135. &  10.456 & 10.458 &  0.0045845 &  38.86     &  329.03 & 1.41 \\
        36 & 0.796E-01 & 23368. &  10.682 & 10.684 &  0.0055233 &  24.84     &  350.98 & 1.25 \\
        37 & 0.546E-01 & 23238. &  10.901 & 10.903 &  0.0064921 &  15.72     &  368.94 & 1.15 \\
        38 & 0.413E-01 & 23058. &  11.080 & 11.081 &  0.0073063 &  10.69     &  381.45 & 1.10 \\
        39 & 0.316E-01 & 22896. &  11.274 & 11.275 &  0.0082285 &  6.962     &  389.12 & 1.06 \\
        40 & 0.248E-01 & 22903. &  11.489 & 11.490 &  0.0092919 &  4.302     &  394.24 & 1.04 \\
        41 & 0.211E-01 & 23030. &  11.674 & 11.674 &  0.0102258 &  2.834     &  397.71 & 1.03 \\
        42 & 0.191E-01 & 23198. &  11.824 & 11.825 &  0.0110017 &  2.013     &  399.74 & 1.02 \\
        43 & 0.178E-01 & 23346. &  11.957 & 11.958 &  0.0117054 &  1.485     &  400.84 & 1.01 \\
        44 & 0.171E-01 & 23441. &  12.049 & 12.050 &  0.0121967 &  1.204     &  401.57 & 1.01 \\
        45 & 0.166E-01 & 23525. &  12.129 & 12.129 &  0.0126296 &  1.003     &  402.93 & 1.01 \\
        46 & 0.160E-01 & 23685. &  12.247 & 12.248 &  0.0132922 & 0.7642     &  402.06 & 1.01 \\
        47 & 0.154E-01 & 23935. &  12.394 & 12.394 &  0.0141543 & 0.5461     &  373.50 & 1.00 \\
        48 & 0.149E-01 & 24560. &  12.581 & 12.581 &  0.0155132 & 0.3552     &  278.56 & 1.00 \\
        49 & 0.142E-01 & 25103. &  12.810 & 12.811 &  0.0183749 & 0.2098     &  176.84 & 1.00 \\
        50 & 0.136E-01 & 24958. &  13.041 & 13.042 &  0.0236009 & 0.1234     &  108.99 & 1.00 \\
        51 & 0.130E-01 & 24668. &  13.231 & 13.231 &  0.0310055 & 0.7983E-01 &   67.98 & 1.00 \\
        52 & 0.125E-01 & 24440. &  13.400 & 13.401 &  0.0416734 & 0.5406E-01 &   43.60 & 1.00 \\
        53 & 0.121E-01 & 24575. &  13.555 & 13.556 &  0.0583258 & 0.3788E-01 &   28.98 & 1.00 \\
        54 & 0.117E-01 & 24851. &  13.684 & 13.684 &  0.0794263 & 0.2821E-01 &   21.09 & 1.00 \\
        55 & 0.114E-01 & 25006. &  13.771 & 13.772 &  0.0996977 & 0.2307E-01 &   15.74 & 1.00 \\
        56 & 0.111E-01 & 25151. &  13.856 & 13.857 &  0.1260902 & 0.1898E-01 &   12.06 & 1.00 \\
        57 & 0.106E-01 & 25657. &  13.977 & 13.977 &  0.1776913 & 0.1439E-01 &    8.45 & 1.00 \\
        58 & 0.100E-01 & 27571. &  14.124 & 14.125 &  0.2902426 & 0.1027E-01 &    5.20 & 1.00 \\
        59 & 0.917E-02 & 30432. &  14.309 & 14.314 &  0.5734276 & 0.6722E-02 &    2.94 & 1.00 \\
        60 & 0.792E-02 & 34785. &  14.528 & 14.547 &  1.3708623 & 0.4071E-02 &    1.55 & 1.00 \rule[0mm]{0mm}{3.5mm} \\
        61 & 0.640E-02 & 40349. &  14.756 & 14.787 &  3.1923999 & 0.2411E-02 &    0.86 & 1.00 \\
        62 & 0.494E-02 & 45722. &  14.957 & 14.990 &  6.0455958 & 0.1523E-02 &    0.50 & 1.00 \\
        63 & 0.368E-02 & 50537. &  15.122 & 15.155 &  9.6362444 & 0.1044E-02 &    0.32 & 1.00 \\
        64 & 0.248E-02 & 55262. &  15.273 & 15.307 & 14.2824528 & 0.7391E-03 &    0.22 & 1.00 \\
        65 & 0.141E-02 & 59572. &  15.402 & 15.436 & 19.6519884 & 0.5505E-03 &    0.16 & 1.00 \\
        66 & 0.629E-03 & 62774. &  15.492 & 15.526 & 24.4564486 & 0.4479E-03 &    0.13 & 1.00 \\
        67 & 0.314E-03 & 64099. &  15.528 & 15.562 & 26.6464869 & 0.4128E-03 &    0.11 & 1.00 \\
        68 & 0.157E-03 & 64779. &  15.546 & 15.579 & 27.7999200 & 0.3965E-03 &    0.10 & 1.00 \\
        69 & 0.786E-04 & 65124. &  15.554 & 15.588 & 28.3915125 & 0.3887E-03 &    0.10 & 1.00 \\
        70 &  0.00     & 65456. &  15.563 & 15.597 & 28.9935364 & 0.3808E-03 &    0.10 & 1.00 \\       
    \end{longtable}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\longtab[11]{
    \begin{longtable}{cccccccSS}
        \caption{Same as Table\,\ref{table:struct_hd153919}, HD\,100199.}
        \label{table:struct_hd100199}\\
        \hline\hline %----------------------------------------------------------------
        \multicolumn{1}{c}{Depth}  & \multicolumn{1}{c}{$r-1$}      & \multicolumn{1}{c}{$T_\mathrm{e}$} & \multicolumn{1}{c}{$\log N$}                           & \multicolumn{1}{c}{$\log N_\mathrm{e}$}                    & \multicolumn{1}{c}{$\tau_\mathrm{Ross}$} & \multicolumn{1}{c}{$v$}        & \multicolumn{1}{c}{$\partial v / \partial r$}   & \multicolumn{1}{c}{$D$}  \rule[0mm]{0mm}{3.5mm} \\
        \multicolumn{1}{c}{index}  & \multicolumn{1}{c}{[$R_\ast$]} & \multicolumn{1}{c}{[K]}            & \multicolumn{1}{c}{$[\mathrm{Atoms} / \mathrm{cm}^3]$} & \multicolumn{1}{c}{$[\mathrm{Electrons} / \mathrm{cm}^3]$} & 				              & \multicolumn{1}{c}{[km\,/\,s]} & \multicolumn{1}{c}{[$\frac{\mathrm{km}\,/\,\mathrm{s}}{R_\ast}$]} &     \\
        \hline 
        \endfirsthead
        \caption{continued.}\\
        \hline
        \hline        
        \multicolumn{1}{c}{Depth}  & \multicolumn{1}{c}{$r-1$}      & \multicolumn{1}{c}{$T_\mathrm{e}$} & \multicolumn{1}{c}{$\log N$}                           & \multicolumn{1}{c}{$\log N_\mathrm{e}$}                    & \multicolumn{1}{c}{$\tau_\mathrm{Ross}$} & \multicolumn{1}{c}{$v$}        & \multicolumn{1}{c}{$\partial v / \partial r$}   & \multicolumn{1}{c}{$D$}  \rule[0mm]{0mm}{3.5mm} \\
        \multicolumn{1}{c}{index}  & \multicolumn{1}{c}{[$R_\ast$]} &  \multicolumn{1}{c}{[K]}           & \multicolumn{1}{c}{$[\mathrm{Atoms} / \mathrm{cm}^3]$} & \multicolumn{1}{c}{$[\mathrm{Electrons} / \mathrm{cm}^3]$} & 				              & \multicolumn{1}{c}{[km\,/\,s]} & \multicolumn{1}{c}{[$\frac{\mathrm{km}\,/\,\mathrm{s}}{R_\ast}$]} &   \\
        \hline
        \endhead
        \hline
        \endfoot
        \hline
        \endlastfoot %---------------------------------------------------------------------
        \rule[0mm]{0mm}{3.5mm} 
          1 &    99.0      & 12487. &  4.448 &  4.479  &  0.00000000 &  1500.     &    0.19 & 10.00 \\       
          2 &    76.4      & 12519. &  4.672 &  4.703  &  0.00000026 &  1496.     &    0.19 & 10.00 \\       
          3 &    61.5      & 12556. &  4.859 &  4.890  &  0.00000054 &  1493.     &    0.31 & 10.00 \\       
          4 &    49.0      & 12603. &  5.054 &  5.085  &  0.00000089 &  1488.     &    0.49 & 10.00 \\       
          5 &    38.4      & 12660. &  5.261 &  5.293  &  0.00000138 &  1481.     &    0.76 & 10.00 \\       
          6 &    31.0      & 12720. &  5.446 &  5.477  &  0.00000191 &  1474.     &    1.20 & 10.00 \\       
          7 &    24.8      & 12783. &  5.636 &  5.668  &  0.00000260 &  1465.     &    1.97 & 10.00 \\       
          8 &    18.5      & 12868. &  5.884 &  5.915  &  0.00000376 &  1449.     &    3.36 & 10.00 \\       
          9 &    13.2      & 12963. &  6.164 &  6.195  &  0.00000557 &  1426.     &    6.06 & 10.00 \\       
         10 &    9.51      & 13055. &  6.436 &  6.467  &  0.00000799 &  1395.     &   11.16 & 10.00 \\       
         11 &    6.88      & 13134. &  6.699 &  6.730  &  0.00001114 &  1355.     &   20.00 &  8.81 \\       
         12 &    5.02      & 13227. &  6.949 &  6.981  &  0.00001516 &  1305.     &   34.65 &  6.27 \\       
         13 &    3.71      & 13397. &  7.184 &  7.216  &  0.00002010 &  1245.     &   57.55 &  4.21 \\       
         14 &    2.77      & 13678. &  7.400 &  7.433  &  0.00002595 &  1176.     &   91.19 &  2.89 \\       
         15 &    2.11      & 14059. &  7.596 &  7.629  &  0.00003259 &  1100.     &  137.03 &  2.11 \\       
         16 &    1.65      & 14530. &  7.770 &  7.803  &  0.00003975 &  1021.     &  194.85 &  1.67 \\       
         17 &    1.31      & 15232. &  7.921 &  7.954  &  0.00004709 &  944.1     &  262.27 &  1.42 \\       
         18 &    1.08      & 15991. &  8.048 &  8.081  &  0.00005426 &  872.4     &  339.99 &  1.28 \\       
         19 &   0.885      & 16737. &  8.171 &  8.204  &  0.00006209 &  798.4     &  427.44 &  1.18 \\       
         20 &   0.718      & 17555. &  8.297 &  8.330  &  0.00007112 &  718.8     &  521.63 &  1.12 \\       
         21 &   0.600      & 18374. &  8.403 &  8.436  &  0.00007950 &  649.7     &  632.56 &  1.08 \\       
         22 &   0.498      & 19121. &  8.510 &  8.543  &  0.00008868 &  579.6     &  751.84 &  1.05 \\       
         23 &   0.402      & 19844. &  8.630 &  8.663  &  0.00009998 &  501.4     &  878.47 &  1.03 \\       
         24 &   0.331      & 20454. &  8.740 &  8.773  &  0.00011097 &  432.7     & 1029.13 &  1.02 \\       
         25 &   0.270      & 21186. &  8.853 &  8.886  &  0.00012301 &  365.6     & 1206.04 &  1.01 \\       
         26 &   0.205      & 22268. &  9.014 &  9.047  &  0.00014111 &  280.9     & 1423.71 &  1.01 \\       
         27 &   0.147      & 23069. &  9.226 &  9.259  &  0.00016613 &  190.2     & 1688.63 &  1.00 \\       
         28 &   0.112      & 22896. &  9.438 &  9.471  &  0.00019099 &  124.0     & 1995.87 &  1.00 \\       
         29 &   0.936E-01  & 22088. &  9.626 &  9.659  &  0.00021166 &  83.23     & 2340.38 &  1.00 \\       
         30 &   0.807E-01  & 21169. &  9.851 &  9.884  &  0.00023493 &  50.73     & 2698.73 &  1.00 \\       
         31 &   0.728E-01  & 20773. & 10.127 & 10.160  &  0.00026105 &  27.26     & 2941.03 &  1.00 \\       
         32 &   0.686E-01  & 20823. & 10.391 & 10.424  &  0.00028707 &  14.98     & 2536.14 &  1.00 \\       
         33 &   0.656E-01  & 20904. & 10.614 & 10.647  &  0.00031901 &  9.003     & 1798.04 &  1.00 \\       
         34 &   0.635E-01  & 20951. & 10.808 & 10.840  &  0.00035636 &  5.788     & 1342.38 &  1.00 \\       
         35 &   0.618E-01  & 20916. & 10.978 & 11.009  &  0.00040018 &  3.922     & 1000.32 &  1.00 \\       
         36 &   0.604E-01  & 20733. & 11.146 & 11.173  &  0.00045871 &  2.677     &  761.16 &  1.00 \\       
         37 &   0.591E-01  & 20472. & 11.311 & 11.334  &  0.00053449 &  1.833     &  574.53 &  1.00 \\       
         38 &   0.579E-01  & 20085. & 11.470 & 11.485  &  0.00063570 &  1.274     &  400.57 &  1.00 \\       
         39 &   0.565E-01  & 19677. & 11.666 & 11.672  &  0.00081875 & 0.8130     &  264.20 &  1.00 \\       
         40 &   0.548E-01  & 19315. & 11.915 & 11.916  &  0.00120685 & 0.4600     &  167.89 &  1.00 \\       
         41 &   0.534E-01  & 19082. & 12.129 & 12.129  &  0.00178802 & 0.2818     &  105.31 &  1.00 \\       
         42 &   0.525E-01  & 18976. & 12.254 & 12.255  &  0.00231811 & 0.2117     &   69.67 &  1.00 \\       
         43 &   0.517E-01  & 18907. & 12.363 & 12.363  &  0.00294110 & 0.1649     &   50.66 &  1.00 \\       
         44 &   0.506E-01  & 18845. & 12.514 & 12.514  &  0.00416281 & 0.1168     &   35.31 &  1.00 \\       
         45 &   0.491E-01  & 18823. & 12.718 & 12.719  &  0.00691978 & 0.7311E-01 &   22.89 &  1.00 \\       
         46 &   0.475E-01  & 19210. & 12.917 & 12.917  &  0.01180975 & 0.4646E-01 &   14.35 &  1.00 \\       
         47 &   0.464E-01  & 19883. & 13.041 & 13.041  &  0.01701427 & 0.3498E-01 &    9.08 &  1.00 \\       
         48 &   0.455E-01  & 20597. & 13.144 & 13.144  &  0.02335890 & 0.2765E-01 &    6.26 &  1.00 \\       
         49 &   0.441E-01  & 21577. & 13.278 & 13.278  &  0.03569885 & 0.2035E-01 &    4.41 &  1.00 \\       
         50 &   0.424E-01  & 22734. & 13.432 & 13.433  &  0.05860181 & 0.1431E-01 &    3.00 &  1.00 \\       
         51 &   0.408E-01  & 23911. & 13.567 & 13.568  &  0.09165617 & 0.1052E-01 &    2.02 &  1.00 \\       
         52 &   0.394E-01  & 24958. & 13.680 & 13.681  &  0.13427244 & 0.8136E-02 &    1.40 &  1.00 \\       
         53 &   0.376E-01  & 26078. & 13.809 & 13.810  &  0.20751901 & 0.6068E-02 &    0.97 &  1.00 \\       
         54 &   0.356E-01  & 27569. & 13.940 & 13.941  &  0.33324300 & 0.4508E-02 &    0.65 &  1.00 \\       
         55 &   0.337E-01  & 29239. & 14.048 & 14.051  &  0.50845771 & 0.3522E-02 &    0.44 &  1.00 \\       
         56 &   0.316E-01  & 31237. & 14.160 & 14.166  &  0.78475584 & 0.2735E-02 &    0.31 &  1.00 \\       
         57 &   0.292E-01  & 33585. & 14.272 & 14.285  &  1.22862146 & 0.2124E-02 &    0.22 &  1.00 \\       
         58 &   0.266E-01  & 36028. & 14.380 & 14.402  &  1.85941849 & 0.1665E-02 &    0.16 &  1.00 \\       
         59 &   0.239E-01  & 38665. & 14.491 & 14.519  &  2.76197651 & 0.1295E-02 &    0.12 &  1.00 \\       
         60 &   0.210E-01  & 41573. & 14.608 & 14.639  &  4.04300390 & 0.9963E-03 &    0.09 &  1.00 \rule[0mm]{0mm}{3.5mm} \\
         61 &   0.179E-01  & 44755. & 14.727 & 14.759  &  5.81888400 & 0.7616E-03 &    0.07 &  1.00 \\       
         62 &   0.146E-01  & 48214. & 14.849 & 14.882  &  8.22337369 & 0.5793E-03 &    0.05 &  1.00 \\       
         63 &   0.112E-01  & 51953. & 14.974 & 15.008  & 11.45581654 & 0.4366E-03 &    0.04 &  1.00 \\       
         64 &   0.764E-02  & 56039. & 15.105 & 15.138  & 15.82692333 & 0.3258E-03 &    0.03 &  1.00 \\       
         65 &   0.433E-02  & 60001. & 15.222 & 15.256  & 20.97503222 & 0.2501E-03 &    0.02 &  1.00 \\       
         66 &   0.191E-02  & 63068. & 15.306 & 15.340  & 25.59129956 & 0.2070E-03 &    0.02 &  1.00 \\       
         67 &   0.954E-03  & 64320. & 15.339 & 15.373  & 27.63159559 & 0.1924E-03 &    0.02 &  1.00 \\       
         68 &   0.477E-03  & 64962. & 15.355 & 15.389  & 28.70379599 & 0.1855E-03 &    0.01 &  1.00 \\       
         69 &   0.238E-03  & 65305. & 15.363 & 15.397  & 29.25308606 & 0.1823E-03 &    0.01 &  1.00 \\       
         70 &    0.00      & 65609. & 15.371 & 15.404  & 29.81117931 & 0.1792E-03 &    0.01 &  1.00 \\        
    \end{longtable}
